ASP modulo CSP: The clingcon system

We present the hybrid ASP solver clingcon, combining the simple modeling language and the high performance Boolean solving capacities of Answer Set Programming (ASP) with techniques for using non-Boolean constraints from the area of Constraint Programming (CP). The new clingcon system features an extended syntax supporting global constraints and optimize statements for constraint variables. The major technical innovation improves the interaction between ASP and CP solver through elaborated learning techniques based on irreducible inconsistent sets. A broad empirical evaluation shows that these techniques yield a performance improvement of an order of magnitude. To appear in Theory and Practice of Logic Programming

==> figures/1/acl/ham.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {32,6,7,7,27,14,31,6,6,6,26,10,32,6,6,6,26,10,32,6,6,6,26,10,31,6,6,6,27,12,32,6,6,6,26,11}
			{
			\pgfmathparse{round((\x/32)*100)} 
			%\pgfmathparse{round((\x/33)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/acl/hashi.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {73,7,8,8,46,16,75,7,8,8,42,16,78,7,8,8,48,16,73,7,8,8,43,16,65,7,8,8,46,16,67,7,8,8,50,16}
			{
			\pgfmathparse{round((\x/116)*100)} 
			%\pgfmathparse{round((\x/117)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/acl/incshed.tex <==
\tikzstyle{square} = [draw=black, minimum width=3.5mm, minimum height=3.5mm]%, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize
			\node[name=rs] at (-3.5mm,23.0mm-3.50mm) [square] {\tiny{s}};
			\node[name=rb] at (-3.5mm,23.0mm-3.50mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3.5mm,23.0mm-3.50mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3.5mm,23.0mm-3.50mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3.5mm,23.0mm-3.50mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3.5mm,23.0mm-3.50mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,23mm) [square] {\tiny{s}};
			\node[name=cb] at (3.50mm,23mm) [square] {\tiny{b}};
			\node[name=cf] at (3.50mm*2,23mm) [square] {\tiny{f}};
			\node[name=cc] at (3.50mm*3,23mm) [square] {\tiny{c}};
			\node[name=cr] at (3.50mm*4,23mm) [square] {\tiny{r}};
			\node[name=ccr] at (3.50mm*5,23mm) [square] {\tiny{o}};

			\foreach \x in {15,5,5,5,11,9,15,3,3,3,11,7,16,3,3,3,11,7,17,3,3,3,10,8,17,5,5,5,12,9,15,5,4,5,11,9}
			{
			\pgfmathparse{round((\x/17)*100)} 
			%\pgfmathparse{round((\x/18)*100)} 
     	\setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.24mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(1.95mm-\value{row})*1.24mm}
      \setlength{\rowl}{\pgfmathresult mm}
			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/acl/labyrinth.tex <==
\tikzstyle{square} = [draw=black, minimum width=3.5mm, minimum height=3.5mm]%, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize
			\node[name=rs] at (-3.5mm,23.0mm-3.50mm) [square] {\tiny{s}};
			\node[name=rb] at (-3.5mm,23.0mm-3.50mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3.5mm,23.0mm-3.50mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3.5mm,23.0mm-3.50mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3.5mm,23.0mm-3.50mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3.5mm,23.0mm-3.50mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,23mm) [square] {\tiny{s}};
			\node[name=cb] at (3.50mm,23mm) [square] {\tiny{b}};
			\node[name=cf] at (3.50mm*2,23mm) [square] {\tiny{f}};
			\node[name=cc] at (3.50mm*3,23mm) [square] {\tiny{c}};
			\node[name=cr] at (3.50mm*4,23mm) [square] {\tiny{r}};
			\node[name=ccr] at (3.50mm*5,23mm) [square] {\tiny{o}};

			\foreach \x in {734,17,18,20,291,28,746,18,19,20,289,28,740,18,19,20,290,28,747,18,19,20,295,28,755,18,19,20,289,28,752,18,19,20,290,28}
			{
			\pgfmathparse{round((\x/755)*100)} 
			%\pgfmathparse{round((\x/1255)*100)} 
			%\pgfmathparse{round((\x/1257)*100)} 
      \setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.00mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(2.57mm-\value{row})*1.0mm}
      \setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/acl/packing.tex <==
\tikzstyle{square} = [draw=black, minimum width=3.5mm, minimum height=3.5mm]%, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize
			\node[name=rs] at (-3.5mm,23.0mm-3.50mm) [square] {\tiny{s}};
			\node[name=rb] at (-3.5mm,23.0mm-3.50mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3.5mm,23.0mm-3.50mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3.5mm,23.0mm-3.50mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3.5mm,23.0mm-3.50mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3.5mm,23.0mm-3.50mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,23mm) [square] {\tiny{s}};
			\node[name=cb] at (3.50mm,23mm) [square] {\tiny{b}};
			\node[name=cf] at (3.50mm*2,23mm) [square] {\tiny{f}};
			\node[name=cc] at (3.50mm*3,23mm) [square] {\tiny{c}};
			\node[name=cr] at (3.50mm*4,23mm) [square] {\tiny{r}};
			\node[name=ccr] at (3.50mm*5,23mm) [square] {\tiny{o}};

			\foreach \x in {293,104,99,104,173,173,219,5,5,5,79,44,234,6,5,5,72,43,223,5,5,5,73,43,239,92,87,91,142,131,236,40,35,38,118,74}
			{
			\pgfmathparse{round((\x/293)*100)} 
			%\pgfmathparse{round((\x/343)*100)} 

			\setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.24mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(1.95mm-\value{row})*1.24mm}
      \setlength{\rowl}{\pgfmathresult mm}
			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
%      \node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\x/343*100] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/acl/quasi20.tex <==
\tikzstyle{square} = [draw=black, minimum width=3.5mm, minimum height=3.5mm]%, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize
			\node[name=rs] at (-3.5mm,23.0mm-3.50mm) [square] {\tiny{s}};
			\node[name=rb] at (-3.5mm,23.0mm-3.50mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3.5mm,23.0mm-3.50mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3.5mm,23.0mm-3.50mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3.5mm,23.0mm-3.50mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3.5mm,23.0mm-3.50mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,23mm) [square] {\tiny{s}};
			\node[name=cb] at (3.50mm,23mm) [square] {\tiny{b}};
			\node[name=cf] at (3.50mm*2,23mm) [square] {\tiny{f}};
			\node[name=cc] at (3.50mm*3,23mm) [square] {\tiny{c}};
			\node[name=cr] at (3.50mm*4,23mm) [square] {\tiny{r}};
			\node[name=ccr] at (3.50mm*5,23mm) [square] {\tiny{o}};

			\foreach \x in {480,463,467,452,411,409,197,58,57,59,174,144,198,56,55,57,178,143,197,58,57,59,174,144,364,372,369,368,370,368,198,56,55,57,178,143}
			{
			\pgfmathparse{round((\x/480)*100)} 

			\setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.24mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(1.95mm-\value{row})*1.24mm}
      \setlength{\rowl}{\pgfmathresult mm}


			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/acl/ufs.tex <==
\tikzstyle{square} = [draw=black, minimum width=3.5mm, minimum height=3.5mm]%, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize
			\node[name=rs] at (-3.5mm,23.0mm-3.50mm) [square] {\tiny{s}};
			\node[name=rb] at (-3.5mm,23.0mm-3.50mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3.5mm,23.0mm-3.50mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3.5mm,23.0mm-3.50mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3.5mm,23.0mm-3.50mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3.5mm,23.0mm-3.50mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,23mm) [square] {\tiny{s}};
			\node[name=cb] at (3.50mm,23mm) [square] {\tiny{b}};
			\node[name=cf] at (3.50mm*2,23mm) [square] {\tiny{f}};
			\node[name=cc] at (3.50mm*3,23mm) [square] {\tiny{c}};
			\node[name=cr] at (3.50mm*4,23mm) [square] {\tiny{r}};
			\node[name=ccr] at (3.50mm*5,23mm) [square] {\tiny{o}};

			\foreach \x in {454,13,14,15,188,23,458,13,14,14,186,21,458,13,14,14,187,21,459,13,14,14,188,21,464,13,14,14,187,22,465,13,14,14,188,22}
			{
			\pgfmathparse{round((\x/465)*100)} 
			%\pgfmathparse{round((\x/778)*100)} 
			%\pgfmathparse{round((\x/33)*100)} 
			\setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.24mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(1.95mm-\value{row})*1.24mm}
      \setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/acl/weighted.tex <==
\tikzstyle{square} = [draw=black, minimum width=3.5mm, minimum height=3.5mm]%, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize
			\node[name=rs] at (-3.5mm,23.0mm-3.50mm) [square] {\tiny{s}};
			\node[name=rb] at (-3.5mm,23.0mm-3.50mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3.5mm,23.0mm-3.50mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3.5mm,23.0mm-3.50mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3.5mm,23.0mm-3.50mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3.5mm,23.0mm-3.50mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,23mm) [square] {\tiny{s}};
			\node[name=cb] at (3.50mm,23mm) [square] {\tiny{b}};
			\node[name=cf] at (3.50mm*2,23mm) [square] {\tiny{f}};
			\node[name=cc] at (3.50mm*3,23mm) [square] {\tiny{c}};
			\node[name=cr] at (3.50mm*4,23mm) [square] {\tiny{r}};
			\node[name=ccr] at (3.50mm*5,23mm) [square] {\tiny{o}};

			\foreach \x in {31,33,32,33,33,32,31,29,28,29,30,30,31,29,28,29,30,30,31,29,28,29,30,30,31,32,31,32,31,31,31,31,29,30,30,31}
			{
			\pgfmathparse{round((\x/33)*100)} 
			\setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.24mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(1.95mm-\value{row})*1.24mm}
      \setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/calls/ham.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {2310,4,7,5,702,28,1930,4,6,4,609,7,2025,4,5,4,626,10,2088,4,5,4,654,7,2093,4,6,4,632,21,2047,4,6,4,660,14}
			{
			\pgfmathparse{round((\x/2310)*100)} 
			%\pgfmathparse{round((\x/33)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/calls/hashi.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {10947,2,2,2,3143,87,10033,2,2,2,3150,87,8053,2,2,2,4658,87,9937,2,2,2,2913,87,11465,2,2,2,4251,87,10863,2,2,2,3877,87}
			{
			\pgfmathparse{round((\x/11465)*100)} 
			%\pgfmathparse{round((\x/117)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/calls/incshed.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

			\foreach \x in {8773,35,32,38,814,165,196,20,21,14,180,75,149,17,17,17,188,61,102,18,16,14,138,63,2102,37,32,25,504,190,646,34,23,22,407,111}
			{
			\pgfmathparse{round((\x/8773)*100)} 
			%\pgfmathparse{round((\x/18)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/calls/labyrinth.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize

			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {2335,29,36,33,2413,210,2304,29,36,32,2474,214,2245,29,36,32,2357,212,2388,29,36,32,2448,207,2246,29,36,32,2298,205,2346,29,36,32,2442,213}
			{
			\pgfmathparse{round((\x/2474)*100)} 
			%\pgfmathparse{round((\x/1257)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/calls/packing.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

			\foreach \x in {4159,844,586,702,1713,2711,419,3,4,3,42,13,379,3,3,2,27,11,443,3,3,3,34,13,1233,206,196,178,653,497,1292,31,31,27,511,108}
			{
			\pgfmathparse{round((\x/4159)*100)} 
			%\pgfmathparse{round((\x/343)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/calls/quasi20.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {1405,993,880,805,1917,1563,10,3,3,2,8,6,11,4,3,3,10,6,10,3,3,2,8,6,584,531,499,503,571,586,11,4,3,3,10,6}
			{
			\pgfmathparse{round((\x/1917)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/calls/weighted.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {2997,1740,1602,1653,2766,2483,514,368,361,359,492,487,430,334,324,327,419,418,501,354,340,333,457,449,1181,885,862,836,1123,1075,1135,691,671,664,990,930}
			{
			\pgfmathparse{round((\x/2997)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/conflicts/ham.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {2109,1,2,1,696,30,1777,1,1,1,621,13,1865,1,1,1,635,16,1921,1,1,1,664,11,1918,1,2,1,634,20,1884,1,2,1,664,21}
			{
			\pgfmathparse{round((\x/2109)*100)} 
			%\pgfmathparse{round((\x/33)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/conflicts/hashi.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {11074,87,108,90,3266,291,10162,87,108,90,3273,291,8193,87,108,90,4785,291,10066,87,108,90,3034,291,11590,87,108,90,4380,291,10966,87,108,90,4000,291}
			{
			\pgfmathparse{round((\x/11590)*100)} 
			%\pgfmathparse{round((\x/117)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/conflicts/incshed.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

			\foreach \x in {2964,8,9,9,161,37,46,9,11,7,32,17,33,9,10,10,35,14,24,9,9,7,26,15,724,9,8,6,103,42,177,10,7,7,83,27}
			{
			\pgfmathparse{round((\x/3768)*100)} 
			%\pgfmathparse{round((\x/18)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/conflicts/labyrinth.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize

			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {2464,310,390,366,2512,798,2406,306,395,355,2575,822,2348,306,394,357,2456,813,2488,306,402,356,2548,805,2350,306,399,359,2396,798,2450,306,387,354,2543,820}
			{
			\pgfmathparse{round((\x/2575)*100)} 
			%\pgfmathparse{round((\x/1257)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/conflicts/packing.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

			\foreach \x in {12735,729,540,577,3548,3097,1736,14,14,14,60,26,1759,12,12,12,41,23,1785,13,13,13,50,27,4818,160,151,153,1314,541,5188,38,37,36,1034,123}
			{
			\pgfmathparse{round((\x/12735)*100)} 
			%\pgfmathparse{round((\x/343)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/conflicts/quasi20.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {2077,1553,1395,1237,2827,2342,12,6,6,5,11,9,14,7,6,6,13,8,12,6,6,5,11,9,860,820,759,793,833,887,14,7,6,6,13,8}
			{
			\pgfmathparse{round((\x/2827)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/conflicts/weighted.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {12506,5635,5499,5368,9122,8460,2144,1730,1812,1642,2028,2035,1979,1632,1692,1562,1768,1731,2082,1639,1688,1561,1899,1909,4835,2810,2758,2685,3766,3728,4264,2597,2604,2454,3791,3711}
			{
			\pgfmathparse{round((\x/12506)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/time/ham.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {417,1,1,1,246,12,376,1,1,1,215,5,390,1,1,1,228,9,390,1,2,1,233,4,400,1,1,1,230,13,391,1,1,1,234,9}
			{
			%\pgfmathparse{round((\x/32)*100)} 
			\pgfmathparse{round((\x/417)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/time/hashi.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {682,17,15,14,271,53,606,14,17,14,278,54,605,13,15,15,379,53,609,13,16,15,270,55,682,13,15,14,353,52,682,13,16,14,319,55}
			{
			%\pgfmathparse{round((\x/78)*100)} 
			\pgfmathparse{round((\x/682)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/time/incshed.tex <==
\tikzstyle{square} = [draw=black, minimum width=3.5mm, minimum height=3.5mm]%, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize
			\node[name=rs] at (-3.5mm,23.0mm-3.50mm) [square] {\tiny{s}};
			\node[name=rb] at (-3.5mm,23.0mm-3.50mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3.5mm,23.0mm-3.50mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3.5mm,23.0mm-3.50mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3.5mm,23.0mm-3.50mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3.5mm,23.0mm-3.50mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,23mm) [square] {\tiny{s}};
			\node[name=cb] at (3.50mm,23mm) [square] {\tiny{b}};
			\node[name=cf] at (3.50mm*2,23mm) [square] {\tiny{f}};
			\node[name=cc] at (3.50mm*3,23mm) [square] {\tiny{c}};
			\node[name=cr] at (3.50mm*4,23mm) [square] {\tiny{r}};
			\node[name=ccr] at (3.50mm*5,23mm) [square] {\tiny{o}};

			\foreach \x in {30,1,2,2,9,2,17,3,5,2,23,10,18,4,5,4,25,7,8,3,4,3,18,7,56,3,3,2,27,10,16,3,2,2,21,5}
			{
			%\pgfmathparse{round((\x/17)*100)} 
			%\pgfmathparse{round((\x/123)*100)} 
			\pgfmathparse{round((\x/56)*100)} 
      \setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.24mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(1.95mm-\value{row})*1.24mm}
      \setlength{\rowl}{\pgfmathresult mm}

			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/time/labyrinth.tex <==
\tikzstyle{square} = [draw=black, minimum width=3mm, minimum height=3mm, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-3mm,23.7mm-2.84mm) [square] {\tiny{s}};
			\node[name=rb] at (-3mm,23.7mm-2.84mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3mm,23.7mm-2.84mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3mm,23.7mm-2.84mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3mm,23.7mm-2.84mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3mm,23.7mm-2.84mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,24mm) [square] {\tiny{s}};
			\node[name=cb] at (2.84mm,24mm) [square] {\tiny{b}};
			\node[name=cf] at (2.84mm*2,24mm) [square] {\tiny{f}};
			\node[name=cc] at (2.84mm*3,24mm) [square] {\tiny{c}};
			\node[name=cr] at (2.84mm*4,24mm) [square] {\tiny{r}};
			\node[name=ccr] at (2.84mm*5,24mm) [square] {\tiny{o}};


			\foreach \x in {892,150,251,159,881,669,892,153,257,159,881,663,892,149,259,152,881,663,890,153,258,157,881,666,892,149,255,157,881,666,891,149,265,157,881,661}
			{
			%\pgfmathparse{round((\x/755)*100)} 
			\pgfmathparse{round((\x/896)*100)} 
      \setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.24mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(1.95mm-\value{row})*1.24mm}
      \setlength{\rowl}{\pgfmathresult mm}
			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/time/packing.tex <==
\tikzstyle{square} = [draw=black, minimum width=3.5mm, minimum height=3.5mm]%, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize
			\node[name=rs] at (-3.5mm,23.0mm-3.50mm) [square] {\tiny{s}};
			\node[name=rb] at (-3.5mm,23.0mm-3.50mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3.5mm,23.0mm-3.50mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3.5mm,23.0mm-3.50mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3.5mm,23.0mm-3.50mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3.5mm,23.0mm-3.50mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,23mm) [square] {\tiny{s}};
			\node[name=cb] at (3.50mm,23mm) [square] {\tiny{b}};
			\node[name=cf] at (3.50mm*2,23mm) [square] {\tiny{f}};
			\node[name=cc] at (3.50mm*3,23mm) [square] {\tiny{c}};
			\node[name=cr] at (3.50mm*4,23mm) [square] {\tiny{r}};
			\node[name=ccr] at (3.50mm*5,23mm) [square] {\tiny{o}};


			\foreach \x in {888,246,293,223,772,565,754,27,33,25,178,50,820,23,32,23,144,67,733,25,31,22,120,51,882,338,343,308,794,614,869,63,85,61,589,141}
			{
			%\pgfmathparse{round((\x/291)*100)} 
			\pgfmathparse{round((\x/888)*100)} 

      \setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.24mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(1.95mm-\value{row})*1.24mm}
      \setlength{\rowl}{\pgfmathresult mm}
			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/time/quasi20.tex <==
\tikzstyle{square} = [draw=black, minimum width=3.5mm, minimum height=3.5mm]%, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize
			\node[name=rs] at (-3.5mm,23.0mm-3.50mm) [square] {\tiny{s}};
			\node[name=rb] at (-3.5mm,23.0mm-3.50mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3.5mm,23.0mm-3.50mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3.5mm,23.0mm-3.50mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3.5mm,23.0mm-3.50mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3.5mm,23.0mm-3.50mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,23mm) [square] {\tiny{s}};
			\node[name=cb] at (3.50mm,23mm) [square] {\tiny{b}};
			\node[name=cf] at (3.50mm*2,23mm) [square] {\tiny{f}};
			\node[name=cc] at (3.50mm*3,23mm) [square] {\tiny{c}};
			\node[name=cr] at (3.50mm*4,23mm) [square] {\tiny{r}};
			\node[name=ccr] at (3.50mm*5,23mm) [square] {\tiny{o}};

			\foreach \x in {390,540,547,442,613,616,37,37,40,37,37,38,64,54,51,56,81,45,26,23,27,23,27,25,784,776,782,764,789,794,13,12,13,10,15,10}
			{
			%\pgfmathparse{round((\x/789)*100)} 
			\pgfmathparse{round((\x/794)*100)} 

      \setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.24mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(1.95mm-\value{row})*1.24mm}
      \setlength{\rowl}{\pgfmathresult mm}
			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/time/ufs.tex <==
\tikzstyle{square} = [draw=black, minimum width=3.5mm, minimum height=3.5mm]%, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize
			\node[name=rs] at (-3.5mm,23.0mm-3.50mm) [square] {\tiny{s}};
			\node[name=rb] at (-3.5mm,23.0mm-3.50mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3.5mm,23.0mm-3.50mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3.5mm,23.0mm-3.50mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3.5mm,23.0mm-3.50mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3.5mm,23.0mm-3.50mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,23mm) [square] {\tiny{s}};
			\node[name=cb] at (3.50mm,23mm) [square] {\tiny{b}};
			\node[name=cf] at (3.50mm*2,23mm) [square] {\tiny{f}};
			\node[name=cc] at (3.50mm*3,23mm) [square] {\tiny{c}};
			\node[name=cr] at (3.50mm*4,23mm) [square] {\tiny{r}};
			\node[name=ccr] at (3.50mm*5,23mm) [square] {\tiny{o}};


			\foreach \x in {721,92,160,98,634,415,703,95,158,93,623,409,707,89,156,94,634,409,708,94,157,92,629,406,715,91,157,96,632,412,712,92,157,94,632,413}
			{
			%\pgfmathparse{round((\x/789)*100)} 
			%\pgfmathparse{round((\x/794)*100)} 
			\pgfmathparse{round((\x/721)*100)} 
      \setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.24mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(1.95mm-\value{row})*1.24mm}
      \setlength{\rowl}{\pgfmathresult mm}
			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/1/time/weighted.tex <==
\tikzstyle{square} = [draw=black, minimum width=3.5mm, minimum height=3.5mm]%, text height=1.1mm]%, text width=0.5mm]
\begin{tikzpicture}[remember picture]
        \footnotesize
			\node[name=rs] at (-3.5mm,23.0mm-3.50mm) [square] {\tiny{s}};
			\node[name=rb] at (-3.5mm,23.0mm-3.50mm*2) [square] {\tiny{b}};
			\node[name=rf] at (-3.5mm,23.0mm-3.50mm*3) [square] {\tiny{f}};
			\node[name=rc] at (-3.5mm,23.0mm-3.50mm*4) [square] {\tiny{c}};
			\node[name=rr] at (-3.5mm,23.0mm-3.50mm*5) [square] {\tiny{r}};
			\node[name=rcr] at (-3.5mm,23.0mm-3.50mm*6) [square] {\tiny{o}};

			\node[name=cs] at (0mm,23mm) [square] {\tiny{s}};
			\node[name=cb] at (3.50mm,23mm) [square] {\tiny{b}};
			\node[name=cf] at (3.50mm*2,23mm) [square] {\tiny{f}};
			\node[name=cc] at (3.50mm*3,23mm) [square] {\tiny{c}};
			\node[name=cr] at (3.50mm*4,23mm) [square] {\tiny{r}};
			\node[name=ccr] at (3.50mm*5,23mm) [square] {\tiny{o}};

			\foreach \x in {484,541,536,553,564,531,581,582,582,583,582,579,583,582,582,584,582,581,579,585,582,583,582,582,555,574,569,578,579,572,554,574,570,577,578,572}
			{
			%\pgfmathparse{round((\x/633)*100)} 
			\pgfmathparse{round((\x/585)*100)} 

      \setcounter{result}{\pgfmathresult}
      \pgfmathparse{\value{col}*1.24mm}
      \setlength{\coll}{\pgfmathresult mm}
      \pgfmathparse{(1.95mm-\value{row})*1.24mm}
      \setlength{\rowl}{\pgfmathresult mm}
			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/acl/ham.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {31,6,6,6,27,11,32,6,6,6,27,10,32,6,6,6,27,10,32,6,6,6,28,10,32,6,6,6,27,11,32,6,6,6,27,11}
			{
			%\pgfmathparse{round((\x/32)*100)} 
			\pgfmathparse{round((\x/32)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/acl/hashi.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {94,7,11,17,47,22,94,7,11,12,49,22,94,7,11,10,48,22,94,7,11,10,50,22,94,7,11,11,46,22,94,7,11,11,46,22}
			{
			%\pgfmathparse{round((\x/78)*100)} 
			\pgfmathparse{round((\x/116)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/acl/incshed.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

      \foreach \x in {17,3,3,3,10,8,15,3,3,3,9,8,16,3,3,3,9,7,15,3,3,3,9,7,17,3,3,3,9,7,16,3,3,3,9,8}
			{
			%\pgfmathparse{round((\x/17)*100)} 
			\pgfmathparse{round((\x/18)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/acl/labyrinth.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize

			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {950,19,17,18,309,29,947,19,17,18,306,30,931,19,17,18,306,30,948,19,17,18,307,29,946,19,17,18,310,30,948,19,17,18,303,29}
			{
			%\pgfmathparse{round((\x/755)*100)} 
			\pgfmathparse{round((\x/1255)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/acl/packing.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

      \foreach \x in {343,53,54,60,125,90,244,5,5,5,77,42,240,5,5,5,72,42,235,5,5,5,73,42,319,41,44,42,116,78,319,17,16,18,98,56}
			{
			%\pgfmathparse{round((\x/291)*100)} 
			\pgfmathparse{round((\x/343)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/acl/quasi20.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {259,26,27,27,199,35,215,23,27,22,174,27,218,22,26,22,175,27,215,23,27,22,174,27,243,26,26,28,197,34,218,22,26,22,175,27}
			{
			\pgfmathparse{round((\x/481)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/acl/weighted.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {23,28,27,28,30,31,26,28,27,28,30,31,26,28,27,28,30,31,26,28,27,28,31,31,25,28,27,28,30,31,26,28,27,28,31,32}
			{
			\pgfmathparse{round((\x/33)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/calls/ham.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {1103,4,6,4,425,8,1142,4,6,4,448,5,1185,4,6,4,467,5,1158,4,6,4,484,5,1206,4,6,4,450,7,1178,4,6,3,460,9}
			{
			%\pgfmathparse{round((\x/32)*100)} 
			\pgfmathparse{round((\x/2310)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/calls/hashi.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {7454,2,8,11,828,99,7455,2,8,8,1605,99,7609,2,8,4,783,99,7489,2,8,4,1682,99,7369,2,8,15,886,99,7688,2,8,6,828,99}
			{
			%\pgfmathparse{round((\x/78)*100)} 
			\pgfmathparse{round((\x/11465)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/calls/incshed.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

      \foreach \x in {4992,16,22,24,249,156,680,20,22,12,290,89,592,19,16,22,253,106,689,39,10,16,247,111,2809,39,15,12,289,82,2753,32,12,15,296,124}
			{
			%\pgfmathparse{round((\x/17)*100)} 
			\pgfmathparse{round((\x/8773)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/calls/labyrinth.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize

			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {1693,31,31,29,1990,208,1621,31,31,30,1896,206,1712,31,32,30,1985,208,1682,31,31,29,1897,207,1720,31,31,30,2025,209,1704,31,31,30,1920,204}
			{
			%\pgfmathparse{round((\x/755)*100)} 
			\pgfmathparse{round((\x/2474)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/calls/packing.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

      \foreach \x in {1817,42,41,46,373,73,281,5,5,7,36,15,212,5,4,5,27,13,285,7,6,7,37,17,1048,31,35,36,259,72,957,14,14,17,148,43}
			{
			%\pgfmathparse{round((\x/291)*100)} 
			\pgfmathparse{round((\x/4159)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/calls/quasi20.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {1325,14,15,15,1889,14,276,16,15,15,306,13,384,15,15,15,327,13,276,16,15,15,306,13,1646,15,15,15,1820,15,384,15,15,15,327,13}
			{
			\pgfmathparse{round((\x/1917)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/calls/weighted.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {1122,130,128,110,319,274,721,95,105,84,199,170,638,103,112,87,226,193,719,92,104,82,185,163,917,120,120,104,306,242,916,117,122,99,276,235}
			{
			\pgfmathparse{round((\x/2997)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/conflicts/ham.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {1037,1,2,1,456,15,1078,1,2,1,482,10,1116,1,2,1,505,10,1092,1,2,1,517,10,1133,1,2,1,487,12,1110,1,2,1,492,14}
			{
			%\pgfmathparse{round((\x/32)*100)} 
			\pgfmathparse{round((\x/2109)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/conflicts/hashi.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {7793,87,108,94,951,258,7796,87,108,105,1736,258,7965,87,108,89,905,258,7815,87,108,89,1814,258,7681,87,108,102,1011,258,8049,87,108,98,952,258}
			{
			%\pgfmathparse{round((\x/78)*100)} 
			\pgfmathparse{round((\x/11590)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/conflicts/incshed.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

      \foreach \x in {3768,12,18,18,142,104,497,17,20,10,161,54,424,16,15,19,145,68,496,31,9,14,135,70,2067,27,12,9,167,52,2028,24,10,12,166,81}
			{
			%\pgfmathparse{round((\x/17)*100)} 
			\pgfmathparse{round((\x/3768)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/conflicts/labyrinth.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize

			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {1850,369,325,340,2114,854,1779,369,339,341,2056,850,1897,369,338,341,2109,854,1826,369,326,340,2033,850,1881,369,323,341,2166,867,1849,369,334,341,2041,842}
			{
			%\pgfmathparse{round((\x/755)*100)} 
			\pgfmathparse{round((\x/2575)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/conflicts/packing.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

      \foreach \x in {10266,77,71,81,944,155,982,31,33,39,102,53,783,31,30,32,71,45,1067,37,38,36,92,57,5757,63,60,65,640,148,5590,44,48,46,360,112}
			{
			%\pgfmathparse{round((\x/291)*100)} 
			\pgfmathparse{round((\x/12735)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/conflicts/quasi20.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {692,17,19,19,896,17,123,21,23,20,133,15,156,20,22,19,143,16,123,21,23,20,133,15,865,19,18,20,879,18,156,20,22,19,143,16}
			{
			\pgfmathparse{round((\x/2827)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/conflicts/weighted.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {12077,3235,3661,2735,5527,5173,7426,2477,3008,2174,3603,3446,7000,2634,3332,2252,4194,4002,7457,2330,2954,2075,3303,3332,9735,3005,3383,2649,5304,4846,9719,2914,3396,2510,4981,4697}
			{
			\pgfmathparse{round((\x/12506)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/time/ham.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {345,1,1,1,223,6,351,1,1,1,235,3,364,1,1,1,249,4,357,1,1,1,257,3,364,1,2,1,235,5,365,1,1,1,243,8}
			{
			%\pgfmathparse{round((\x/32)*100)} 
			\pgfmathparse{round((\x/417)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/time/hashi.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {628,13,49,16,150,58,628,12,51,32,220,56,627,13,51,20,148,62,628,12,51,18,218,60,627,13,51,20,147,63,627,13,50,22,148,59}
			{
			%\pgfmathparse{round((\x/78)*100)} 
			\pgfmathparse{round((\x/682)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/time/incshed.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

      \foreach \x in {51,2,4,4,9,7,28,3,6,2,31,9,30,4,4,5,28,11,29,8,2,3,27,12,57,7,3,2,16,5,56,6,2,3,17,7}
			{
			%\pgfmathparse{round((\x/17)*100)} 
			\pgfmathparse{round((\x/123)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/time/labyrinth.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize

			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {883,151,219,154,895,675,883,149,218,149,895,678,883,150,219,147,895,680,883,147,218,152,895,674,883,150,224,150,896,677,883,149,218,149,895,679}
			{
			%\pgfmathparse{round((\x/755)*100)} 
			\pgfmathparse{round((\x/896)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/time/packing.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};

      \foreach \x in {882,77,84,69,304,40,605,47,67,71,142,56,618,47,59,57,133,72,576,52,74,48,143,62,864,122,120,122,440,134,830,76,85,62,240,70}
			{
			%\pgfmathparse{round((\x/291)*100)} 
			\pgfmathparse{round((\x/900)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/time/quasi20.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {260,9,10,7,376,5,48,9,13,8,70,6,72,10,13,8,76,7,41,9,12,8,58,6,367,8,12,7,416,6,29,9,12,8,36,5}
			{
			\pgfmathparse{round((\x/789)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/10/time/weighted.tex <==
\tikzstyle{square} = [draw=black, minimum width=4mm, minimum height=4mm]
\begin{tikzpicture}[remember picture]
        \footnotesize


			\node[name=rs] at (-4mm,20mm) [square] {s};
			\node[name=rb] at (-4mm,16mm) [square] {b};
			\node[name=rf] at (-4mm,12mm) [square] {f};
			\node[name=rc] at (-4mm,8mm) [square] {c};
			\node[name=rr] at (-4mm,4mm) [square] {r};
			\node[name=rcr] at (-4mm,0mm) [square] {cr};

			\node[name=cs] at (0mm,24mm) [square] {s};
			\node[name=cb] at (4mm,24mm) [square] {b};
			\node[name=cf] at (8mm,24mm) [square] {f};
			\node[name=cc] at (12mm,24mm) [square] {c};
			\node[name=cr] at (16mm,24mm) [square] {r};
			\node[name=ccr] at (20mm,24mm) [square] {cr};


			\foreach \x in {583,532,503,565,397,417,578,574,540,579,574,563,576,568,549,573,565,551,579,574,562,580,585,570,570,551,511,572,493,479,574,557,531,569,486,489}
			{
			\pgfmathparse{round((\x/633)*100)} 
			\setcounter{result}{\pgfmathresult}
			\pgfmathparse{\value{col}*1.4mm}
			\setlength{\coll}{\pgfmathresult mm}
			\pgfmathparse{(5-\value{row})*1.4mm}
			\setlength{\rowl}{\pgfmathresult mm}

			
			%\node[name=s\x] at (\value{col}/7,\pgfmathresult) [square, fill=yellow!15] {{$\arabic{col} and \pgfmathresult$}};
			%\node[name=s\x] at (\value{col},5-\value{row}) [square, fill=black!\theresult] {{\the\rowl}};
			\node[name=s\x] at (\the\coll,\the\rowl) [square, fill=black!\theresult] {{}};
			\ifnum\value{col}=5
						\setcounter{col}{0}
						\addtocounter{row}{1}
		  \else
						\addtocounter{col}{1}
			\fi
			}
			\setcounter{col}{0}
			\setcounter{row}{0}

  \end{tikzpicture}




==> figures/system.tex <==
\tikzstyle{system}=[draw, text width=5em, 
    text centered , minimum height=5.5em, minimum width=2.5cm]

\tikzstyle{extension}=[draw, text width=5em, 
    text centered, minimum height=1.5em]
		\small
% We need layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}
\begin{pgfonlayer}{background}
\node (gringo) [system]  {};
\path (gringo.east)+(3.2,0) node (clasp) [system] {};
\path [draw, ->] (gringo.east) -- node [above] {} 
         (clasp.west) ;
\end{pgfonlayer}
\path (gringo.south)+(0,0.6) node (languageext) [extension] {Theory\\Language};
\path (gringo)+(0,0.6) node (gringotext) [] {\textit{gringo}};
\path (clasp)+(0,0.6) node (clasptext) [] {\textit{clasp}};
\path (clasp.south)+(0,0.6) node (theorypropagator) [extension] {Theory\\Propagator};

\path (theorypropagator.east)+(3.2,0) node (theorysolver) [extension] {Theory\\Solver};

\path [draw, <->] (theorypropagator.east) -- node [above] {} 
         (theorysolver.west) ;
\path [draw, ->] (languageext.east) -- node [above] {} 
         (theorypropagator.west) ;
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper"
%%% End: 

